Debugging Static Analysis

To detect and fix bugs and security vulnerabilities, software companies use static analysis as part of the development process. However, static analysis code itself is also prone to bugs. To ensure a consistent level of precision, as analyzed programs grow more complex, a static analysis has to handle more code constructs, frameworks, and libraries that the programs use. While more complex analyses are written and used in production systems every day, the cost of debugging and fixing them also increases tremendously. To better understand the difficulties of debugging static analyses, we surveyed 115 static analysis writers. From their responses, we extracted the core requirements to build a debugger for static analysis, which revolve around two main issues: (1) abstracting from two code bases at the same time (the analysis code and the analyzed code) and (2) tracking the analysis internal state throughout both code bases. Most current debugging tools that our survey participants use lack the capabilities to address both issues. Focusing on those requirements, we introduce VisuFlow, a debugging environment for static data-flow analysis that is integrated in the Eclipse development environment. VisuFlow features graph visualizations that enable users to view the state of a data-flow analysis and its intermediate results at any time. Special breakpoints in VisuFlow help users step through the analysis code and the analyzed simultaneously. To evaluate the usefulness of VisuFlow, we have conducted a user study on 20 static analysis writers. Using VisuFlow helped our sample of analysis writers identify 25% and fix 50% more errors in the analysis code compared to using the standard Eclipse debugging environment.

==> figures/survey_bug_causes.tex <==
\begin{figure}[t]
\begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
    symbolic x coords={MIN,Corner cases,Programming errors,Algorithmic errors,Domain knowledge,Semantics mismatch,Underlying infrastructure,MAX},
    major x tick style = transparent,
    xtick=data,
    bar width=10,
    x tick label style={align=center,rotate=20,anchor=east},
    ybar=2*\pgflinewidth,    
    ytick={0, 20, 40, 60, 80, 100},
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    width=9cm,
    height=5cm,
    xmin=MIN,
    xmax=MAX,
    scaled y ticks = false,
    ymin=0,
    ymax=90,
    legend cell align=left,
    legend pos=north east
    ]
    \addplot[style={draw=black,fill=lightgray,mark=none}]
            coordinates {(Corner cases, 45.8) (Programming errors,41.7) (Algorithmic errors,33.3) (Domain knowledge,18.8) (Semantics mismatch,10.42) (Underlying infrastructure,2.1)};
    \addplot[style={draw=black,fill=white,mark=none}]
            coordinates {(Corner cases, 25.0) (Programming errors,81.3) (Algorithmic errors,9.4) (Domain knowledge,28.1) (Semantics mismatch,0) (Underlying infrastructure,0)};
    \legend{\strut Static Analysis, \strut Application Code}
    \end{axis}
\end{tikzpicture}
\caption{The root causes of errors found when debugging static analysis and application code. (\Q{15} and \Q{21})}
\label{fig:survey_bug_causes}
\end{figure}


==> figures/survey_features_importance.tex <==
\begin{figure}[t]
\begin{tikzpicture}[trim axis right, trim axis left]
    \begin{axis}[
    symbolic x coords={MIN,Graph visuals,Other visuals,Intermediate representation,Test generation,Quick updates,Breakpoints, Stepping,MAX},
    major x tick style = transparent,
    xtick=data,
    bar width=10,
    x tick label style={align=center,rotate=20,anchor=east,yshift=-3mm,xshift=2mm},
    ybar stacked,    
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    ytick={0, 25, 50, 75, 100},
    width=9cm,
    height=5cm,
    xmin=MIN,
    xmax=MAX,
    ymax=110,
    scaled y ticks = false,
    ymin=0,
    legend style={at={(1,1)},anchor= south east, legend columns=3}
    ]
    
    \addplot+[style={draw=black,fill=black,mark=none}]
            coordinates {(Graph visuals, 10.7) (Other visuals,10.7) (Intermediate representation,4) (Test generation,12) (Quick updates,4.1) (Breakpoints,8.1) (Stepping,5.4)};
		\addplot+[style={draw=black,fill=gray,mark=none}]
          coordinates {(Graph visuals, 14.7) (Other visuals,24) (Intermediate representation,10.7) (Test generation,26.7) (Quick updates,27) (Breakpoints,9.5) (Stepping,14.9)};
	  \addplot+[style={draw=black,fill=white,mark=none}]
            coordinates {(Graph visuals, 21.3) (Other visuals,32) (Intermediate representation,30.7) (Test generation,30.7) (Quick updates,35.1) (Breakpoints,28.4) (Stepping,28.4)};
		\addplot+[style={draw=black,fill=darkgray,mark=none}]
            coordinates {(Graph visuals, 52) (Other visuals,30.7) (Intermediate representation,49.3) (Test generation,22.7) (Quick updates,28.4) (Breakpoints,50) (Stepping,48.6)};
		\addplot+[style={draw=black,fill=lightgray,mark=none}]
            coordinates {(Graph visuals, 1.3) (Other visuals,2.7) (Intermediate representation,5.3) (Test generation,8) (Quick updates,5.4) (Breakpoints,4.1) (Stepping,2.7)};
    \legend{\strut Not Important, \strut Neutral, \strut Important, \strut Very Important, \strut N/A}
    \end{axis}
\end{tikzpicture}
\caption{Ranking the importance of features for debugging static analysis. (\Q{26})}
\label{fig:survey_features_importance}
\end{figure}


==> figures/survey_response_rates.tex <==
\begin{figure}[t]
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    symbolic x coords={MIN, MIN2,\Q{1},\Q{3},\Q{4},\Q{6},\Q{9},\Q{11},\Q{12},\Q{13},\Q{15},\Q{17},\Q{18},\Q{19},\Q{20},\Q{21},\Q{23},\Q{24},\Q{25},\Q{26},\Q{28},\Q{29}, MAX2,MAX},
    xtick=data,
    bar width=9,
    x tick label style={rotate=90,anchor=east},
    ybar stacked,
    ytick={0, 20, 40, 60, 80, 100, 120},
    width=9cm,
    height=4.5cm,
    major x tick style = transparent,
    xmin=MIN,
    xmax=MAX  ]
%    \addplot+[ybar,fill=lightgray] plot coordinates {
%        (\Q{1},115)        (\Q{3},112)        (\Q{4},106)        (\Q{6},106)
%        (\Q{9},74)        (\Q{11},103)        (\Q{12},103)        (\Q{13},100)
%        %(\Q{14},5)        
%        (\Q{15},67)
%        %(\Q{16},100)        
%				 (\Q{17},88)       
%        (\Q{18},88)        (\Q{19},55)        (\Q{20},83)        (\Q{21},46)        
%        %(\Q{22},83)
%        (\Q{23},76)        (\Q{24},76)        (\Q{25},32)        
%        (\Q{26},75)
%        %(\Q{27},19)
%        (\Q{28},75)        (\Q{29},75)        
%        %(\Q{30},74)        (\Q{31},114)
%    };
    \addplot+[ybar,fill=lightgray,draw=black] plot coordinates {
        (\Q{1},115)        (\Q{3},112)        (\Q{4},106)        (\Q{6},106)
        (\Q{9},74)        (\Q{11},91)        (\Q{12},83)        (\Q{13},100)
        (\Q{15},48)        (\Q{17},71)       
        (\Q{18},44)        (\Q{19},38)        (\Q{20},83)        (\Q{21},32)        
        (\Q{23},54)        (\Q{24},28)        (\Q{25},17)        
        (\Q{26},75)        (\Q{28},75)        (\Q{29},75)        
    };
    \addplot+[ybar,fill=white,draw=black] plot coordinates {
        (\Q{1},0)        (\Q{3},0)        (\Q{4},0)        (\Q{6},0)
        (\Q{9},0)        (\Q{11},12)        (\Q{12},20)        (\Q{13},0)
        (\Q{15},19)        (\Q{17},17)       
        (\Q{18},44)        (\Q{19},17)        (\Q{20},0)        (\Q{21},14)        
        (\Q{23},22)        (\Q{24},48)        (\Q{25},15)        
        (\Q{26},0)        (\Q{28},0)        (\Q{29},0)        
    };
%\legend{\strut meaningful answers, \strut answers}
\end{axis}
\end{tikzpicture}
\caption{Number of anwsers that could (gray) or could not (white) be classified per question.}
\label{fig:survey_response_rate}
\end{figure}


==> figures/survey_vs.tex <==
\begin{figure}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    symbolic x coords={MIN, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, MAX},
    xtick=data,
    bar width=10,
    ytick={0, 5, 10, 15, 20, 25},
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    width=8cm,
    height=4cm,
    major x tick style = transparent,
    ymin=0,
    ymax=25,
    xmin=MIN,
    xmax=MAX  ]
    \addplot [ybar,fill=lightgray,draw=black] coordinates { (1,11.6) (2,10.7) (3,19.4) (4,8.7) (5,22.3) (6,5.8) (7,3.8) (8,2.9) (9,1.9) (10,1) };
\end{axis}
\end{tikzpicture}
\caption{Ranking the difficulty of debugging static analysis code compared to application code on a scale from 1 (static analysis is harder) to 10 (application code is harder). (\Q{11})}
\label{fig:survey_vs}
\end{figure}

